InfScene-SR: Seamless Super-Resolution of Arbitrarily Large Remote-Sensing Scenes via Variance-Preserving Joint Denoising

Diffusion models now give the best perceptual quality in super-resolution (SR), but their architecture and training confine them to small fixed crops. Operational remote sensing needs seamless scenes orders of magnitude larger. Joint denoising fuses overlapping tiles at every reverse step and lets text-to-image diffusion generate beyond its training crop, but it assumes deterministic ODE samplers. With the stochastic sampler of SR models such as SR3, the averaging also partly cancels independent per-tile noise. This known variance erosion blurs the detail SR should recover and must be corrected. We carry variance-corrected fusion to conditional SR and derive Spatially-Decoupled Variance Correction (SDVC), an exact reformulation that replaces per-step global normalization with independent per-tile contributions accumulated in one additive pass. SDVC turns the coupled per-step computation into independent tile-local work, so the resulting pipeline, InfScene-SR, runs in parallel across GPUs and makes SR of arbitrarily large scenes feasible. On a 5$\times$ SR task built from NAIP aerial imagery, we evaluate whole scenes with fidelity, perceptual, seam-continuity, and faithfulness metrics. Under one backbone, InfScene-SR is the only fusion strategy that is seamless and sharp at once, the closest to the low-resolution observation among those that synthesize detail, and within 0.003 IoU of native high-resolution imagery on downstream invasive-plant segmentation. Code is available at https://github.com/TitorX/infscene-sr.

==> figs/pipeline_sdvc.tex <==
% !TEX root = ../main.tex
% ---------------------------------------------------------------------------
% Fig. 2 -- one reverse step of the InfScene-SR (SDVC) pipeline.
% Every chip shows the same sub-region of the test scene; the image files
% live in figs/fig2chips/.
% ---------------------------------------------------------------------------
\documentclass[tikz,border=2pt]{standalone}
\usepackage{xcolor}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usetikzlibrary{calc,positioning}

\begin{document}
%% NOTE: `standalone' DISCARDS this file's preamble when it is \input{} into
%% another document, so colours/macros are (re)defined below, in the body.
\definecolor{slate}{RGB}{71,85,105}%
\definecolor{ink}{RGB}{30,41,59}%
\definecolor{vA}{RGB}{0,114,178}%
\definecolor{vB}{RGB}{230,159,0}%
\definecolor{vC}{RGB}{204,121,167}%
\definecolor{bad}{RGB}{213,94,0}%
\definecolor{good}{RGB}{0,158,115}%
\definecolor{paper}{RGB}{247,249,252}%
% --- chip directory: works both standalone and when \input from the paper root
\IfFileExists{fig2chips/canvas_yt.jpg}%
  {\def\chipdir{fig2chips/}}%
  {\def\chipdir{figs/fig2chips/}}%
% --- a raster-on-disk badge -----------------------------------------------
\providecommand{\diskbadge}[1]{%
  \begin{scope}[shift={#1},scale=0.125]
    \draw[white,line width=1.6pt] (-1,0.42)--(-1,-0.42) arc(180:360:1 and 0.34)--(1,0.42);
    \draw[slate,fill=slate!22,semithick] (-1,0.42)--(-1,-0.42) arc(180:360:1 and 0.34)--(1,0.42);
    \draw[slate,fill=white,semithick] (0,0.42) ellipse (1 and 0.34);
  \end{scope}}
%
\begin{tikzpicture}[
    font=\sffamily,
    >=stealth,
    ar/.style={->,semithick,slate},
    chip/.style={inner sep=0pt,outer sep=0pt},
    frame/.style={draw=slate,thick},
    wrk/.style={rectangle,rounded corners=2.5pt,draw,fill=white,semithick,
                minimum width=3.66cm,minimum height=0.74cm,
                inner xsep=4pt,inner ysep=0pt,
                font=\scriptsize,align=center},
    lbl/.style={font=\scriptsize,text=ink,align=center,inner sep=1pt},
    nte/.style={font=\scriptsize,text=slate,align=center,inner sep=1pt},
]

% ==== geometry =============================================================
\def\cs{1.86}   % canvas / result chip side (cm)
\def\vs{0.74}   % per-view chip side
\def\bs{1.02}   % demoted baseline chip side
\def\xC{1.10}\def\xV{4.32}\def\xP{9.42}\def\xO{11.42}
\def\yT{1.14}\def\yM{0}\def\yB{-1.32}   % yB sits lower than the yT mirror to leave room for the \vdots
\def\yL{-2.42}  % return-path line

% ==== 1. disk-backed scene canvas, with the N views marked on it ===========
\node[chip] (cv) at (\xC,0) {\includegraphics[width=\cs cm]{\chipdir canvas_yt.jpg}};
% the three view rectangles: fractional (x,y) top-left + side, matching view1/2/3.jpg
\foreach \fx/\fy/\c in {0.04/0.10/vA, 0.30/0.30/vB, 0.56/0.50/vC}{%
  \draw[white,line width=1.5pt]
     ($(cv.north west)+(\fx*\cs,-\fy*\cs)$) rectangle ++(0.32*\cs,-0.32*\cs);
  \draw[\c,line width=0.75pt]
     ($(cv.north west)+(\fx*\cs,-\fy*\cs)$) rectangle ++(0.32*\cs,-0.32*\cs);}
\draw[frame] (cv.south west) rectangle (cv.north east);
\diskbadge{($(cv.south east)+(-0.21,0.20)$)}
\node[lbl,anchor=south] at (\xC,1.01) {scene canvas $y_t$};

% ==== 2. crop the N overlapping views ======================================
\foreach \y/\c/\n in {\yT/vA/1, \yM/vB/2, \yB/vC/3}{%
  \node[chip] (vw\n) at (\xV,\y) {\includegraphics[width=\vs cm]{\chipdir view\n.jpg}};
  \draw[\c,semithick] (vw\n.south west) rectangle (vw\n.north east);
  \draw[ar,\c] ($(cv.east)+(0.02,0)$) -- ($(vw\n.west)+(-0.02,0)$);}
\node[fill=white,inner sep=1.2pt,font=\scriptsize,text=slate] at (3.02,0) {crop};

% ==== 3. per-device workers, one reverse step each =========================
\node[wrk,draw=vA,fill=vA!8,anchor=west] (w0) at ($(\xV+0.5*\vs+0.02,\yT)$)
   {GPU\,0\;\;$f_\theta$: one step $\Rightarrow$ $C_t^{(1)}$};
\node[wrk,draw=vB,fill=vB!8,anchor=west] (w1) at ($(\xV+0.5*\vs+0.02,\yM)$)
   {GPU\,1\;\;$f_\theta$: one step $\Rightarrow$ $C_t^{(2)}$};
\node[wrk,draw=vC,fill=vC!8,anchor=west] (wk) at ($(\xV+0.5*\vs+0.02,\yB)$)
   {GPU\,$k$\;\;$f_\theta$: one step $\Rightarrow$ $C_t^{(N)}$};
% the workers that are not drawn
% (yshift undoes the 6pt kern \vdots carries above the dots, re-centring them)
\node[font=\small,text=slate,inner sep=0pt,yshift=3pt]
   at ($(w1.south)!0.5!(wk.north)$) {$\vdots$};
\node[nte,anchor=south,text=slate] at (6.62,1.58)
   {crop $N$ overlapping views $\big(y_t^{(i)},x^{(i)},w_i\big)$};

% ==== 4. one-pass additive accumulation ====================================
\node[circle,draw=good,fill=good!10,thick,minimum size=0.80cm,inner sep=0pt,
      font=\small] (plus) at (\xP,0) {$\oplus$};
\draw[ar,vA] (w0.east) -- (plus.north west);
\draw[ar,vB] (w1.east) -- (plus.west);
\draw[ar,vC] (wk.east) -- (plus.south west);

% ==== 5. the two outcomes ==================================================
% ours -- the real scene region, large
\node[chip] (oo) at (\xO,0.52) {\includegraphics[width=\cs cm]{\chipdir seamless.jpg}};
\draw[good,thick] (oo.south west) rectangle (oo.north east);
\draw[ar,good] (plus.east) .. controls +(0.42,0) and +(-0.42,0) .. ($(oo.west)+(-0.02,0)$);
\node[circle,draw=good,fill=white,line width=0.7pt,inner sep=0pt,minimum size=0.36cm,
      font=\scriptsize,text=good] at (oo.north west) {$\checkmark$};
\node[font=\scriptsize,align=left,anchor=north west,text=good!58!black]
      at ($(oo.north east)+(0.13,-0.06)$)
   {\textbf{seamless}\\[1pt]{\color{ink}one joint}\\[-1pt]{\color{ink}sample $y_0$}};

% baseline -- the same region of the tile-and-stitch scene, demoted
\node[chip] (bo) at (\xO,-1.20) {\includegraphics[width=\bs cm]{\chipdir stitch.jpg}};
\begin{scope}
  \clip (bo.south west) rectangle (bo.north east);
  \fill[white,opacity=0.16] (bo.south west) rectangle (bo.north east);
  % two real tile boundaries of the 512-px stitch grid inside the region
  % (x = 3072 and y = 3584 of the scene)
  \draw[bad,line width=0.55pt,dash pattern=on 1.5pt off 1.3pt]
     ($(bo.north west)+(0.448*\bs,0)$) -- ++(0,-\bs);
  \draw[bad,line width=0.55pt,dash pattern=on 1.5pt off 1.3pt]
     ($(bo.north west)+(0,-0.5893*\bs)$) -- ++(\bs,0);
\end{scope}
\draw[slate!70,semithick] (bo.south west) rectangle (bo.north east);
\node[circle,draw=bad,fill=white,line width=0.7pt,inner sep=0pt,minimum size=0.34cm,
      font=\scriptsize,text=bad] at (bo.north west) {$\times$};
\node[font=\scriptsize,align=left,anchor=north west,text=slate]
      at ($(bo.north east)+(0.13,-0.02)$)
   {\textbf{seams, drift}\\[1pt]tile \& stitch\\[-1pt]baseline};

% ==== 6. the rule that makes the accumulation legal ========================
\node[rectangle,rounded corners=2.5pt,draw=good!45,fill=good!5,inner xsep=6pt,inner ysep=3.5pt,
      font=\scriptsize,text=ink,align=center,text width=7.55cm] (eq) at (5.20,\yL)
  {\textbf{SDVC}: every factor tile-local or precomputed\\[1pt]
   $\displaystyle y_{t-1}=\sum_{i}C_t^{(i)},\qquad
    C_t^{(i)}=\tfrac{w_i}{S}\,y_{t-1}^{(i)}+\tfrac{S-W}{S\,W}\,w_i\,\mu_t^{(i)}$};

% ==== 7. return path: y_{t-1} becomes the next canvas ======================
\draw[->,semithick,good,dashed,dash pattern=on 2.4pt off 1.8pt,rounded corners=3pt]
   (plus.south) -- (\xP,\yL) -- ($(eq.east)+(0.02,0)$);
\draw[->,semithick,good,dashed,dash pattern=on 2.4pt off 1.8pt,rounded corners=3pt]
   ($(eq.west)+(-0.02,0)$) -- (0.58,\yL) -- ($(cv.south)+(-0.52,-0.02)$);
\node[font=\scriptsize,align=left,anchor=north west,text=good!55!black]
      at (1.14,-1.14) {$t\leftarrow t-1$,\\[-1pt]repeat $T$ times};

\end{tikzpicture}
\end{document}

